Synthetic Participants for Real Interventions: The Limits of Augmenting Behavioral RCTs with Fine-Tuned LLMs

Large language models could help experimentalists anticipate how participants will respond to an intervention before a trial is run, and sharpen the trial's estimates afterward. We evaluate both uses on two field experiments that promoted COVID-19 vaccination, one in rural Ghana and one in Sweden. We simulate each trial's participants with GPT-4o and with four open-weight models, which we use as released and after fine-tuning on (i) a corpus of related trials and surveys, (ii) a pilot sample from the trial itself, or (iii) both in sequence. Each combination of trial, model and training protocol is evaluated on the recovery of treatment effects, on outcome rates within arms, on the accuracy of individual predictions, and on the precision gained when predictions are combined with human data. Released and corpus-tuned models misestimate vaccination rates by up to 75 percentage points and produce treatment effects that vary erratically in sign and size. Fine-tuning on the pilot brings the rates within sampling error of the observed ones, but the synthetic treatment effects follow the pilot's own contrasts rather than those of the held-out sample, and their errors cannot be distinguished from those of forecasts that use no model at all. Only in Sweden, where the questionnaire records attitudes toward vaccination, do pilot-tuned models predict individual decisions and raise precision, by up to 15%; a logistic regression on the same attitude items achieves comparable gains. Models trained on quantitative data can thus reproduce observed outcomes without learning how interventions change them.

==> Figures/Main/fig1_design.tex <==
% Figure 1: study design (TikZ). \input this file inside a figure* environment.
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  box/.style={draw, rounded corners=2pt, align=center, inner sep=4pt, minimum height=8mm, line width=0.5pt},
  cell/.style={draw, align=center, inner sep=3pt, minimum width=2.45cm, minimum height=1.25cm, line width=0.5pt},
  data/.style={box, fill=gray!12},
  model/.style={box, fill=blue!10},
  eval/.style={box, fill=orange!12},
  lab/.style={font=\sffamily\bfseries\small},
  arr/.style={-{Latex[length=2mm]}, line width=0.6pt},
  >=Latex
]
% ---------------- Panel A: training protocols ----------------
\node[lab, anchor=north west] (A) at (0,0) {A \ Training protocols};
\node[cell, fill=gray!8]   (s1) at (1.9,-2.05) {\textbf{T0}\\Released\\Model};
\node[cell, fill=green!10] (s2) at (4.5,-2.05) {\textbf{T1}\\External\\Corpus};
\node[cell, fill=cyan!12]  (s3) at (1.9,-3.45) {\textbf{T2}\\Pilot};
\node[cell, fill=violet!12] (s4) at (4.5,-3.45) {\textbf{T3}\\Corpus,\\Then Pilot};
\node[anchor=south, font=\sffamily\scriptsize, align=center] at (1.9,-1.3) {No External Corpus};
\node[anchor=south, font=\sffamily\scriptsize, align=center] at (4.5,-1.3) {External Corpus};
\node[anchor=east, font=\sffamily\scriptsize, align=right] at (0.6,-2.05) {No\\Pilot};
\node[anchor=east, font=\sffamily\scriptsize, align=right] at (0.6,-3.45) {Pilot};
% ---------------- Panel B: splits and uses ----------------
\node[lab, anchor=north west] (B) at (6.3,0) {B \ Splits of each trial and the two uses of the predictions};
\node[anchor=south, font=\sffamily\scriptsize, align=center, text width=2.0cm] at (7.4,-1.35) {Pilot from\\Target Trial};
\node[anchor=south, font=\sffamily\scriptsize, align=center, text width=2.0cm] at (9.5,-1.35) {Labelled Sample\\for PTD};
\node[anchor=south, font=\sffamily\scriptsize, align=center, text width=5.0cm] at (13.4,-1.35) {Held Out Data\\(treated as unlabelled sample in PTD)};
\draw[fill=cyan!12, line width=0.5pt]   (6.5,-1.95) rectangle (8.4,-1.45) node[midway, font=\sffamily\scriptsize] {A 20\%};
\draw[fill=yellow!35, line width=0.5pt] (8.4,-1.95) rectangle (10.3,-1.45) node[midway, font=\sffamily\scriptsize] {B 20\%};
\draw[fill=gray!10, line width=0.5pt]   (10.3,-1.95) rectangle (16.0,-1.45) node[midway, font=\sffamily\scriptsize] {C 60\%};
\node[eval, text width=4.3cm, anchor=north west] (fc) at (6.3,-2.55)
  {\textbf{Forecasting}\\Treatment effects (D1)\\Arm-level outcome rates (D2)\\Individual-level outcomes (D3)};
\node[eval, text width=4.3cm, anchor=north west] (es) at (11.2,-2.55)
  {\textbf{Augmenting estimation}\\Precision gain when predictions\\for split C join the observed\\outcomes of split B (D4)};
% ---------------- Panel C: one cell ----------------
\node[lab, anchor=north west] (C) at (0,-5.0) {C \ From training data to synthetic predictions};
\node[data, text width=2.6cm] (ext) at (1.55,-6.2) {External Corpus\\(8 experiments,\\6 surveys)};
\node[data, text width=2.6cm] (pil) at (1.55,-7.6) {Pilot\\(Split A of target trial)};
\node[model, text width=2.1cm] (ft) at (4.95,-6.9) {LoRA\\fine-tuning};
\node[model, text width=2.1cm] (mod) at (8.15,-6.9) {Synthetic\\participant};
\node[data, text width=3.0cm, anchor=north] (prompt) at (8.15,-8.0) {Prompt\\(Context -- Profile --\\Assigned Treatment)};
\node[eval, text width=4.0cm] (phat) at (12.2,-6.9) {$\hat p_i$: probability of vaccinating\\for each unit in the held out data};
\draw[arr] (ext) -- (ft);
\draw[arr] (pil) -- (ft);
\draw[arr] (ft) -- (mod);
\draw[arr] (prompt) -- (mod);
\draw[arr] (mod) -- (phat);
\end{tikzpicture}

